The Poincar\'e Series of Coxeter Folding Subgroups

Folding subgroups give a way to realize non-simply-laced Coxeter groups as subgroups of simply-laced Coxeter groups. In this paper, we study how folding subgroups of finite and affine type are distributed length-wise by calculating the length generating function of the subgroup with respect the length of the ambient group. These generating functions have surprisingly nice formulas in terms of $q$-integers and give rise to interesting combinatorial identities on polynomials involving length statistics of both the ambient group and folding subgroup.

==> affinefoldingtable1.tex <==
\begin{table}[h!]
    \centering
    

     \begin{tabular}{|c|c|c|c|}
\hline \rule{0pt}{3ex}
 & $\phi:\widehat{W}\to W$ & $\widehat{W}$ & $W$ \tabularnewline
\hline 
& & \multirow{25}{*}{\begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (1,2) [acteur,label=below:$r_{n-2}$]{};
      \node (a2) at (0,2)[acteur]{}; 
      \node (a3) at (-1,2) [acteur,label=below:$r_1$]{}; 
      \node (a4) at (-2,2) [acteur,label=below:$r_0$]{};  
      \node (a5) at (2,2.5) [acteur,label=above:$r_{n-1}$]{}; 
      \node (a6) at (2,1.5) [acteur,label=below:$r_{n}$]{};
      
      \draw (a1) -- (a2); 
      \draw[dashed] (a2) -- (a3); 
      \draw (a3) -- node[midway, above, sloped] {4} (a4);
      \draw (a1) -- (a5);
      \draw (a1) -- (a6);
      
      
      %\draw[blue, <->] (a5)--(a6);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}} & \multirow{6}{*}{\begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (1,2) [acteur,label=$s_{n-1}$]{};
      \node (a2) at (0,2)[acteur]{}; 
      \node (a3) at (-1,2) [acteur,label=$s_3$]{}; 
      \node (a4) at (-2,2) [acteur,label=$s_2$]{}; 
      \node (a5) at (2,2.5) [acteur,label=above:$s_{n}$]{}; 
      \node (a6) at (2,1.5) [acteur,label=below:$s_{n+1}$]{};
      \node (a7) at (-3,2.5) [acteur,label=above:$s_{0}$]{}; 
      \node (a8) at (-3,1.5) [acteur,label=below:$s_{1}$]{};
      
      \draw (a1) -- (a2); 
      \draw[dashed] (a2) -- (a3); 
      \draw (a3) -- (a4);
      \draw (a1) -- (a5);
      \draw (a1) -- (a6);
      \draw (a7)--(a4)--(a8);
      
      %\draw[blue, <->] (a5)--(a6);
      \draw[blue, <->] (a7)--(a8);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}}\tabularnewline
  1 &  $\phi:\widetilde B_{n}\to\widetilde D_{n+1}$ &&\\
& $\phi(r_0)=s_0s_1$ &&\\
   & && \\
  &  $\phi(r_i)=s_{i+1}$ && \\
   & $i\neq 0$ && \\

\cline{1-1} \cline{2-2} \cline{4-4}
& &  & \multirow{9}{*}{\begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (1,2) [acteur,label=$s_{0}$]{};
      \node (a2) at (1,1)[acteur,acteur,label=$s_{1}$]{}; 
      \node (a3) at (0,1.5) [acteur,label=$s_2$]{}; 
      \node (a4) at (-1,1.5) [acteur,label=$s_3$]{}; 
      \node (a5) at (-2,1.5) [acteur,label=above:$s_{n-2}$]{}; 
      \node (a6) at (-3,1.5) [acteur,label=above:$s_{n-1}$]{};
      \node (a7) at (-4,0.5) [acteur,label=above:$s_{n}$]{}; 
      \node (a8) at (-3,-0.5) [acteur,label=below:$s_{n+1}$]{};
      \node (a9) at (-2,-0.5) [acteur,label=below:$s_{n+2}$]{};
      \node (a10) at (-1,-0.5) [acteur,label=below:$s_{2n-3}$]{};
      \node (a11) at (0,-0.5) [acteur,label=below:$s_{2n-2}$]{};
      \node (a12) at (1,-0) [acteur,label=below:$s_{2n-1}$]{};
      \node (a13) at (1,-1) [acteur,label=below:$s_{2n}$]{};
      
      \draw (a1) -- (a3)--(a4);
      \draw (a2)--(a3);
      \draw[dashed] (a4) -- (a5); 
      \draw (a5) -- (a6)--(a7)--(a8)--(a9);
      \draw[dashed] (a9) -- (a10);
      \draw (a10) -- (a11)--(a12);
      \draw (a11)--(a13);
      
      \draw[blue, <->] (a3)--(a11);
      \draw[blue, <->] (a4)--(a10);
      \draw[blue, <->] (a5)--(a9);
      \draw[blue, <->] (a6)--(a8);
      \draw[blue, <->] (a1)edge[bend left=45](a13);
      \draw[blue, <->] (a2)edge[bend left=45](a12);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}}\tabularnewline
 &&  & \tabularnewline
2 & $\phi:\widetilde B_{n}\to\widetilde D_{2n}$ &  & \tabularnewline
  &  $\phi(r_0)=s_{n}$&& \\
 & & & \tabularnewline
&$\phi(r_i)=s_is_{2n-i}$ &&\\
 &   $i\neq 0$ && \\
 & & & \tabularnewline

 &  && \tabularnewline
\cline{1-1} \cline{2-2} \cline{4-4} 
& &  & \multirow{9}{*}{\begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (1,2) [acteur,label=$s_{0}$]{};
      \node (a2) at (1,1)[acteur,acteur,label=$s_{1}$]{}; 
      \node (a3) at (0,1.5) [acteur,label=$s_2$]{}; 
      \node (a4) at (-1,1.5) [acteur,label=$s_3$]{}; 
      \node (a5) at (-2,1.5) [acteur,label=above:$s_{n-1}$]{}; 
      \node (a6) at (-3,1.5) [acteur,label=above:$s_{n}$]{};
      %\node (a7) at (-4,0.5) [acteur,label=above:$s_{n}$]{}; 
      \node (a8) at (-3,-0.5) [acteur,label=below:$s_{n+1}$]{};
      \node (a9) at (-2,-0.5) [acteur,label=below:$s_{n+2}$]{};
      \node (a10) at (-1,-0.5) [acteur,label=below:$s_{2n-2}$]{};
      \node (a11) at (0,-0.5) [acteur,label=below:$s_{2n-1}$]{};
      \node (a12) at (1,-0) [acteur,label=below:$s_{2n}$]{};
      \node (a13) at (1,-1) [acteur,label=below:$s_{2n+1}$]{};
      
      \draw (a1) -- (a3)--(a4);
      \draw (a2)--(a3);
      \draw[dashed] (a4) -- (a5); 
      \draw (a5) -- (a6)edge[bend right=45](a8);
      \draw (a8)--(a9);
      \draw[dashed] (a9) -- (a10);
      \draw (a10) -- (a11)--(a12);
      \draw (a11)--(a13);
      
      \draw[blue, <->] (a3)--(a11);
      \draw[blue, <->] (a4)--(a10);
      \draw[blue, <->] (a5)--(a9);
      \draw[blue, <->] (a6)--(a8);
      \draw[blue, <->] (a1)edge[bend left=45](a13);
      \draw[blue, <->] (a2)edge[bend left=45](a12);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}}\tabularnewline
 &&  & \tabularnewline
3 &$\phi:\widetilde B_{n}\to\widetilde D_{2n+1}$ &  & \tabularnewline
 & $\phi(r_0)=s_{n}s_{n+1}s_{n}$ && \\
 &  && \tabularnewline
& $\phi(r_i)=s_is_{2n+1-i}$ &&\\
  &  $i\neq 0$ && \\
 &  && \tabularnewline

 &&  & \tabularnewline
\hline 
\end{tabular}
\vspace{10pt} % adjust this value as needed
    \caption{Affine foldings from Table \ref{AffineFoldingTable} part (ii).}
    \label{DescriptionAffineFoldingTable1}
\end{table}

==> affinefoldingtable2.tex <==
\begin{table}[h!]
    \centering
    \begin{tblr}{|c|c|c|c|}
    \hline\rule{0pt}{3ex}
     
    & $\phi:\widehat{W}\to W$ & $\widehat{W}$ & $W$ \\
    \hline
  1  & $\phi:\widetilde C_n\to\widetilde A_{2n+1}$& \SetCell[r=28]{}\begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      
\node (c1) at (7.25,2) [acteur,label=below:$r_{n-1}$]{};
      \node (c2) at (6.5,2)[acteur]{}; 
      \node (c3) at (5.75,2) [acteur,label=below:$r_1$]{}; 
      \node (c4) at (5,2) [acteur,label=below:$r_0$]{}; 
      \node (c5) at (8,2) [acteur,label=below:$r_n$]{}; 
%      \node (a6) at (2.5,0.5) [acteur,label=below:$s_{n+1}$]{};
%      \node (a7) at (1,0.5) [acteur]{}; 
%      \node (a8) at (-0.5,0.5) [acteur,label=below:$s_{2n-2}$]{}; 
%      \node (a9) at (-2,0.5) [acteur,label=below:$s_{2n-1}$]{}; 
      \draw (c1) -- (c2); 
      \draw[dashed] (c2) -- (c3); 
      \draw (c3) --node[midway, above, sloped] {4} (c4);
      \draw (c1) -- node[midway, above, sloped] {4} (c5);
    \end{tikzpicture} & \SetCell[r=4]{c} \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (2,2.5) [acteur,label=$s_{n}$]{};
      \node (a2) at (1,2.5)[acteur]{}; 
      \node (a3) at (0,2.5) [acteur,label=$s_1$]{}; 
      \node (a4) at (-1,2.5) [acteur,label=$s_0$]{}; 
      %\node (a5) at (2,2) [acteur,label=below:$s_n$]{}; 
      \node (a6) at (2,1.5) [acteur,label=below:$s_{n+1}$]{};
      \node (a7) at (1,1.5) [acteur]{}; 
      \node (a8) at (0,1.5) [acteur,label=below:$s_{2n}$]{}; 
      \node (a9) at (-1,1.5) [acteur,label=below:$s_{2n+1}$]{}; 
      \draw (a1) -- (a2); 
      \draw[dashed] (a2) -- (a3); 
      \draw (a3) -- (a4);
      \draw (a1)edge[bend left=80] (a6);
      \draw (a4)edge[bend right=80] (a9);
      %\draw (a5) -- (a6);
      
      \draw (a6) -- (a7);
      \draw[dashed] (a7) -- (a8);
      \draw (a8) -- (a9);

      \draw[blue, <->] (a4)--(a9);
      \draw[blue, <->] (a3)--(a8);
      \draw[blue, <->] (a2)--(a7);
      \draw[blue, <->] (a1)--(a6);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}\\
    & $\phi(r_{0})=s_0s_{2n+1}s_0$ &&\\
    & $\phi(r_{n})=s_ns_{n+1}s_n$ &&\\
    & $\phi(r_{i})=s_is_{2n+1-i}$ &&\\ \hline
    2 & $\phi:\widetilde C_n\to\widetilde A_{2n}$ & & \SetCell[r=4]{c} \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (1,2.5) [acteur,label=$s_{n-1}$]{};
      \node (a2) at (0,2.5)[acteur]{}; 
      \node (a3) at (-1,2.5) [acteur,label=$s_1$]{}; 
      \node (a4) at (-2,2.5) [acteur,label=$s_0$]{}; 
      \node (a5) at (2,2) [acteur,label=below:$s_n$]{}; 
      \node (a6) at (1,1.5) [acteur,label=below:$s_{n+1}$]{};
      \node (a7) at (0,1.5) [acteur]{}; 
      \node (a8) at (-1,1.5) [acteur,label=below:$s_{2n-1}$]{}; 
      \node (a9) at (-2,1.5) [acteur,label=below:$s_{2n}$]{}; 
      \draw (a1) -- (a2); 
      \draw[dashed] (a2) -- (a3); 
      \draw (a3) -- (a4);
      \draw (a1) -- (a5);
      \draw (a5) -- (a6);
      
      \draw (a6) -- (a7);
\draw (a4)edge[bend right=80] (a9);
      
      \draw[dashed] (a7) -- (a8);
      \draw (a8) -- (a9);
      \draw[blue, <->] (a4)--(a9);
      \draw[blue, <->] (a3)--(a8);
      \draw[blue, <->] (a2)--(a7);
      \draw[blue, <->] (a1)--(a6);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}\\
   & $\phi(r_0)=s_0s_{2n}s_0$ &&\\
   & $\phi(r_n)=s_n$ &&\\
   & $\phi(r_i)=s_is_{2n-i}$ &&\\ \hline
   3 & $\phi:\widetilde C_n\to\widetilde A_{2n-1}$ &  & \SetCell[r=4]{c} \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (1,2.5) [acteur,label=$s_{n-1}$]{};
      \node (a2) at (0,2.5)[acteur]{}; 
      \node (a3) at (-1,2.5) [acteur,label=$s_2$]{}; 
      \node (a4) at (-2,2.5) [acteur,label=$s_1$]{}; 
      \node (a5) at (2,2) [acteur,label=below:$s_n$]{}; 
      \node (a6) at (1,1.5) [acteur,label=below:$s_{n+1}$]{};
      \node (a7) at (0,1.5) [acteur]{}; 
      \node (a8) at (-1,1.5) [acteur,label=below:$s_{2n-2}$]{}; 
      \node (a9) at (-2,1.5) [acteur,label=below:$s_{2n-1}$]{}; 
      \node (a10) at (-3,2) [acteur,label=below:$s_{0}$]{};
      \draw (a9)--(a10)--(a4);
      \draw (a1) -- (a2); 
      \draw[dashed] (a2) -- (a3); 
      \draw (a3) -- (a4);
      \draw (a1) -- (a5);
      \draw (a5) -- (a6);
      
      \draw (a6) -- (a7);
      \draw[dashed] (a7) -- (a8);
      \draw (a8) -- (a9);
      \draw[blue, <->] (a4)--(a9);
      \draw[blue, <->] (a3)--(a8);
      \draw[blue, <->] (a2)--(a7);
      \draw[blue, <->] (a1)--(a6);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}\\
   & $\phi(r_0)=s_0$ &&\\
   & $\phi(r_n)=s_n$ && \\
   & $\phi(r_i)=s_is_{2n-i}$ && \\
    
    \hline

   4 & $\phi:\widetilde C_n\to\widetilde B_{n+1}$ &  & \SetCell[r=4]{c} \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (1,2) [acteur,label=$s_{n-1}$]{};
      \node (a2) at (0,2)[acteur]{}; 
      \node (a3) at (-1,2) [acteur,label=$s_1$]{}; 
      \node (a4) at (-2,2) [acteur,label=$s_0$]{}; 
      \node (a5) at (2,2.5) [acteur,label=above:$s_n$]{}; 
      \node (a6) at (2,1.5) [acteur,label=below:$s_{n+1}$]{};
      
      \draw (a1) -- (a2); 
      \draw[dashed] (a2) -- (a3); 
      \draw (a3) -- node[midway, above, sloped] {4} (a4);
      \draw (a1) -- (a5);
      \draw (a1) -- (a6);
      
      
      \draw[blue, <->] (a5)--(a6);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}\\
   & $\phi(r_i)=s_i$ &&\\
   & $i\neq n$ && \\
   & $\phi(r_n)=s_ns_{n+1}$ && \\
    
    \hline
   5 & $\phi:\widetilde C_n\to\widetilde D_{n+2}$ &  & \SetCell[r=4]{c} \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (1,2) [acteur,label=$s_{n}$]{};
      \node (a2) at (0,2)[acteur]{}; 
      \node (a3) at (-1,2) [acteur,label=$s_3$]{}; 
      \node (a4) at (-2,2) [acteur,label=$s_2$]{}; 
      \node (a5) at (2,2.5) [acteur,label=above:$s_{n+1}$]{}; 
      \node (a6) at (2,1.5) [acteur,label=below:$s_{n+2}$]{};
      \node (a7) at (-3,2.5) [acteur,label=above:$s_{0}$]{}; 
      \node (a8) at (-3,1.5) [acteur,label=below:$s_{1}$]{};
      
      \draw (a1) -- (a2); 
      \draw[dashed] (a2) -- (a3); 
      \draw (a3) -- (a4);
      \draw (a1) -- (a5);
      \draw (a1) -- (a6);
      \draw (a7)--(a4)--(a8);
      
      \draw[blue, <->] (a5)--(a6);
      \draw[blue, <->] (a7)--(a8);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}\\
   & $\phi(r_0)=s_0s_1$ &&\\
   & $\phi(r_n)=s_{n+1}s_{n+2}$ && \\
   & $\phi(r_i)=s_{i+1}$ && \\
    
    \hline

   6 & $\phi:\widetilde C_n\to\widetilde C_{2n+1}$ &  & \SetCell[r=4]{c} \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (2,2.5) [acteur,label=$s_{n}$]{};
      \node (a2) at (1,2.5)[acteur]{}; 
      \node (a3) at (0,2.5) [acteur,label=$s_1$]{}; 
      \node (a4) at (-1,2.5) [acteur,label=$s_0$]{}; 
      %\node (a5) at (2,2) [acteur,label=below:$s_n$]{}; 
      \node (a6) at (2,1.5) [acteur,label=below:$s_{n+1}$]{};
      \node (a7) at (1,1.5) [acteur]{}; 
      \node (a8) at (0,1.5) [acteur,label=below:$s_{2n}$]{}; 
      \node (a9) at (-1,1.5) [acteur,label=below:$s_{2n+1}$]{}; 
      \draw (a1) -- (a2); 
      \draw[dashed] (a2) -- (a3); 
      \draw (a3) --node[midway, above, sloped] {4} (a4);
      \draw (a1)edge[bend left=80] (a6);
      %\draw (a4)edge[bend right=80] (a9);
      %\draw (a5) -- (a6);
      
      \draw (a6) -- (a7);
      \draw[dashed] (a7) -- (a8);
      \draw (a8) --node[midway, above, sloped] {4} (a9);

      \draw[blue, <->] (a4)--(a9);
      \draw[blue, <->] (a3)--(a8);
      \draw[blue, <->] (a2)--(a7);
      \draw[blue, <->] (a1)--(a6);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}\\
   & $\phi(r_i)=s_is_{2n+i}$ &&\\
   & $i\neq n$ && \\
   & $\phi(r_n)=s_ns_{n+1}s_{n}$ && \\
    
    \hline

   7 & $\phi:\widetilde C_n\to\widetilde C_{2n}$ &  & \SetCell[r=4]{c} \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (1,2.5) [acteur,label=$s_{n-1}$]{};
      \node (a2) at (0,2.5)[acteur]{}; 
      \node (a3) at (-1,2.5) [acteur,label=$s_1$]{}; 
      \node (a4) at (-2,2.5) [acteur,label=$s_0$]{}; 
      \node (a5) at (2,2) [acteur,label=below:$s_n$]{}; 
      \node (a6) at (1,1.5) [acteur,label=below:$s_{n+1}$]{};
      \node (a7) at (0,1.5) [acteur]{}; 
      \node (a8) at (-1,1.5) [acteur,label=below:$s_{2n-1}$]{}; 
      \node (a9) at (-2,1.5) [acteur,label=below:$s_{2n}$]{}; 
      \draw (a1) -- (a2); 
      \draw[dashed] (a2) -- (a3); 
      \draw (a3) --node[midway, above, sloped] {4} (a4);
      \draw (a1) -- (a5);
      \draw (a5) -- (a6);
      
      \draw (a6) -- (a7);
%\draw (a4)edge[bend right=80] (a9);
      
      \draw[dashed] (a7) -- (a8);
      \draw (a8) --node[midway, above, sloped] {4} (a9);
      \draw[blue, <->] (a4)--(a9);
      \draw[blue, <->] (a3)--(a8);
      \draw[blue, <->] (a2)--(a7);
      \draw[blue, <->] (a1)--(a6);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}\\
   & $\phi(r_i)=s_is_{2n-i}$ &&\\
   & $i\neq n$ && \\
   & $\phi(r_n)=s_n$ && \\
    
    \hline
\end{tblr}
\vspace{10pt}
    \caption{Affine foldings from Table \ref{AffineFoldingTable} part (iii)}
    \label{DescriptionAffineFoldingTable2}
\end{table}

==> affinefoldingtable3.tex <==
\begin{table}[h]
    \centering
     \begin{tabular}{|c|c|c|}
\hline
\rule{0pt}{3ex}

  $\phi:\widehat{W}\to W$ & $\widehat{W}$ & $W$ \tabularnewline
\hline 
 & \multirow{7}{*}{
 \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ]       
\node (c1) at (8,2) [acteur,label=below:$r_{n-2}$]{};
      \node (c2) at (7,2)[acteur]{}; 
      \node (c3) at (6,2) [acteur,label=below:$r_1$]{}; 
      \node (c4) at (5,2) [acteur,label=below:$r_0$]{}; 
      \node (c5) at (9,2) [acteur,label=below:$r_{n-1}$]{}; 
%      \node (a6) at (2.5,0.5) [acteur,label=below:$s_{n+1}$]{};
%      \node (a7) at (1,0.5) [acteur]{}; 
%      \node (a8) at (-0.5,0.5) [acteur,label=below:$s_{2n-2}$]{}; 
%      \node (a9) at (-2,0.5) [acteur,label=below:$s_{2n-1}$]{}; 
      \draw (c1) -- (c2); 
      \draw[dashed] (c2) -- (c3); 
      \draw (c3) -- (c4);
      \draw (c1) -- (c5);
      \draw (c4)edge[bend left=45](c5);
    \end{tikzpicture}} & \multirow{7}{*}{\begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (1,2.5) [acteur,label=$s_{2n-1}$]{};
      \node (a2) at (0,2.5)[acteur]{}; 
      \node (a3) at (-1,2.5) [acteur,label=$s_{n+1}$]{}; 
      \node (a4) at (-2,2.5) [acteur,label=$s_{n}$]{}; 
       
      \node (a6) at (1,1.5) [acteur,label=below:$s_{n-1}$]{};
      \node (a7) at (0,1.5) [acteur]{}; 
      \node (a8) at (-1,1.5) [acteur,label=below:$s_{1}$]{}; 
      \node (a9) at (-2,1.5) [acteur,label=below:$s_{0}$]{}; 

      \node (a10) at (-2,3.5) [acteur,label=above:$s_{(m-1)n}$]{};
      \node (a11) at (-1,3.5) [acteur]{};
      \node (a12) at (0,3.5) [acteur]{};
      \node (a13) at (1,3.5) [acteur,label=above:$s_{mn-1}$]{};

      \draw (a9)--(a8);
      \draw[dashed] (a8)--(a7);
      \draw (a7)--(a6)--(a4)--(a3);
      \draw[dashed] (a3)--(a2);
      \draw (a2)--(a1);
      \draw[dashed] (a1)--(a10);
      \draw (a10)--(a11);
      \draw[dashed] (a11)--(a12);
      \draw (a12)--(a13)--(a9);      
     
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}}\tabularnewline
   &  & \tabularnewline
   $\phi:\widetilde A_{n-1}\to\widetilde A_{mn-1}$ &  & \tabularnewline
   $\phi(r_{i})=\displaystyle\prod_{j=0}^{m-1}s_{i+jn}$ &  & \tabularnewline
   &  & \tabularnewline
   &  & \tabularnewline
%& &  & \tabularnewline
\hline 
\end{tabular}
\vspace{10pt}
    \caption{Affine folding in Table \ref{AffineFoldingTable} part (i).}    \label{tab:DescriptionAffineFoldingTableTypeA}
\end{table}

==> affinegroupstable.tex <==
\begin{table}[H] 
   \centering 
   \begin{tabular}{
>{\centering\arraybackslash}m{0.03\linewidth}
>{\centering\arraybackslash}m{0.35\linewidth}
>{\centering\arraybackslash}m{0.03\linewidth}
>{\centering\arraybackslash}m{0.28\linewidth}
}    
   $\widetilde A_n:$  \vspace{-15pt} & \centertikz{\begin{tikzpicture}[ 
     thick, 
     acteur/.style={ 
       circle, 
       fill=black, 
       thick, 
       inner sep=2pt, 
       minimum size=0.2cm 
     } ,
      baseline={(0,-0.75)}
   ]  
     \node (a1) at (2,2.5) [acteur,label=$s_{k}$]{}; 
     \node (a2) at (1,2.5)[acteur]{};  
     \node (a3) at (0,2.5) [acteur,label=$s_1$]{};  
     \node (a4) at (-1,2.5) [acteur,label=$s_0$]{};  
     %\node (a5) at (2,2) [acteur,label=below:$s_n$]{};  
     \node (a6) at (2,1.5) [acteur,label=below:$s_{k+1}$]{}; 
     \node (a7) at (1,1.5) [acteur]{};  
     \node (a8) at (0,1.5) [acteur,label=below:$s_{n-1}$]{};  
     \node (a9) at (-1,1.5) [acteur,label=below:$s_{n}$]{};  
     \draw (a1) -- (a2);  
     \draw[dashed] (a2) -- (a3);  
     \draw (a3) -- (a4); 
     \draw (a1)edge[bend left=80] (a6); 
     \draw (a4)edge[bend right=80] (a9); 
     %\draw (a5) -- (a6); 
      
     \draw (a6) -- (a7); 
     \draw[dashed] (a7) -- (a8); 
     \draw (a8) -- (a9); 
 
     %\draw[blue, <->] (a4)--(a9); 
     %\draw[blue, <->] (a3)--(a8); 
     %\draw[blue, <->] (a2)--(a7); 
     %\draw[blue, <->] (a1)--(a6); 
%     \draw (a7) -- (a5); 
%     \draw[red] (a9) -- (a5); 
%     \draw[red] (a9) -- (a4); 
%      \draw[red] (a5) -- (a3); 
%      \draw[red] (a6) -- (a2); 
 
   \end{tikzpicture}} \vspace{-30pt}
   &
   $\widetilde B_n:$  \vspace{-15pt}& \centertikz{\begin{tikzpicture}[ 
     thick, 
     acteur/.style={ 
       circle, 
       fill=black, 
       thick, 
       inner sep=2pt, 
       minimum size=0.2cm 
     } ,
      baseline={(0,-0.75)}
   ]  
     \node (a1) at (2,2) [acteur,label=below:$s_{n-2}$]{}; 
     \node (a2) at (1,2)[acteur]{};  
     \node (a3) at (-1,2) [acteur,label=below:$s_1$]{};  
     \node (a4) at (-2,2) [acteur,label=below:$s_0$]{};  
     \node (a5) at (3,2.5) [acteur,label=above:$s_{n-1}$]{};  
     \node (a6) at (3,1.5) [acteur,label=below:$s_{n}$]{}; 
     \node (a7) at (0,2) [acteur,label=below:$s_2$]{}; 
     \draw (a1) -- (a2);  
     \draw[dashed] (a7) -- (a2);  
     \draw (a7)--(a3) -- node[midway, above, sloped] {4} (a4); 
     \draw (a1) -- (a5); 
     \draw (a1) -- (a6); 
      
      
     %\draw[blue, <->] (a5)--(a6); 
%     \draw (a7) -- (a5); 
%     \draw[red] (a9) -- (a5); 
%     \draw[red] (a9) -- (a4); 
%      \draw[red] (a5) -- (a3); 
%      \draw[red] (a6) -- (a2); 
 
   \end{tikzpicture}}  \vspace{-30pt}\\ 
$\widetilde C_n:$ & \centertikz{\begin{tikzpicture}[ 
     thick, 
     acteur/.style={ 
       circle, 
       fill=black, 
       thick, 
       inner sep=2pt, 
       minimum size=0.2cm 
     } 
   ]  
      
\node (c1) at (9,2) [acteur,label=below:$s_{n-1}$]{}; 
     \node (c2) at (8,2)[acteur]{};  
     \node (c3) at (6,2) [acteur,label=below:$s_1$]{};  
     \node (c4) at (5,2) [acteur,label=below:$s_0$]{};  
     \node (c5) at (10,2) [acteur,label=below:$s_n$]{};  
   \node (c6) at (7,2) [acteur,label=below:$s_{2}$]{}; 
   %\node (c7) at (8,2) [acteur]{};  
%      \node (a8) at (-0.5,0.5) [acteur,label=below:$s_{2n-2}$]{};  
%      \node (a9) at (-2,0.5) [acteur,label=below:$s_{2n-1}$]{};  
     \draw (c1) -- (c2);  
     \draw[dashed] (c6) -- (c2);  
     \draw (c6)--(c3) --node[midway, above, sloped] {4} (c4); 
     \draw (c1) -- node[midway, above, sloped] {4} (c5); 
   \end{tikzpicture}}
   &
   $\widetilde D_n:$ & \centertikz{\begin{tikzpicture}[ 
     thick, 
     acteur/.style={ 
       circle, 
       fill=black, 
       thick, 
       inner sep=2pt, 
       minimum size=0.2cm 
     } ,
      baseline={(0,-0.75)}
   ]  
     \node (a1) at (1,2) [acteur,label=$s_{n-2}$]{}; 
     \node (a2) at (0,2)[acteur]{};  
     \node (a3) at (-1,2) [acteur,label=$s_3$]{};  
     \node (a4) at (-2,2) [acteur,label=$s_2$]{};  
     \node (a5) at (2,2.5) [acteur,label=above:$s_{n-1}$]{};  
     \node (a6) at (2,1.5) [acteur,label=below:$s_{n}$]{}; 
     \node (a7) at (-3,2.5) [acteur,label=above:$s_{0}$]{};  
     \node (a8) at (-3,1.5) [acteur,label=below:$s_{1}$]{}; 
      
     \draw (a1) -- (a2);  
     \draw[dashed] (a2) -- (a3);  
     \draw (a3) -- (a4); 
     \draw (a1) -- (a5); 
     \draw (a1) -- (a6); 
     \draw (a7)--(a4)--(a8); 
      
     %\draw[blue, <->] (a5)--(a6); 
     %\draw (a7)--(a8); 
%     \draw (a7) -- (a5); 
%     \draw[red] (a9) -- (a5); 
%     \draw[red] (a9) -- (a4); 
%      \draw[red] (a5) -- (a3); 
%      \draw[red] (a6) -- (a2); 
 
   \end{tikzpicture}}
   \end{tabular} 
   \vspace{-45pt} % adjust this value as needed
   \caption{Coxeter graphs of affine Coxeter groups} 
   \label{tab:affinegroupstable} 
\end{table} 

==> fig_Bruhat_order_A3.tex <==
\begin{figure}[h!]
    \centering 
    \begin{tikzpicture}[auto,node distance=1.9cm]
      \node (A) {\underline{\textcolor{red}{$s_1s_3s_2s_1s_3s_2$}}};
      
      \node (B) [below of=A] {$s_1s_2s_3s_1s_2$};
\node (C) [right of=B] {$s_2s_3s_2s_1s_2$};
\node (D) [left of=B] {\underline{\textcolor{red}{$s_1s_3s_2s_1s_3$}}};

\node (E) [below of=B] {$s_2s_3s_2s_1$};
\node (F) [right of=E] {\underline{\textcolor{red}{$s_2s_1s_3s_2$}}};
\node (G) [right of=F] {$s_3s_1s_2s_1$};
\node (H) [left of=E] {$s_1s_2s_3s_1$};
\node (I) [left of=H] {$s_1s_2s_3s_2$};

\node (J) [below right of=E] {$s_3s_2s_1$};
\node (K) [right of=J] {\underline{\textcolor{red}{$s_1s_3s_2$}}};
\node (L) [right of=K] {$s_1s_2s_1$};
\node (M) [below left of=E] {\underline{\textcolor{red}{$s_2s_1s_3$}}};
\node (N) [left of=M] {$s_2s_3s_2$};
\node (O) [left of=N] {$s_1s_2s_3$};

\node (P) [below left of=J] {\underline{\textcolor{red}{$s_1s_3$}}};
\node (Q) [right of=P] {$s_2s_1$};
\node (R) [right of=Q] {$s_1s_2$};
\node (S) [left of=P] {$s_3s_2$};
\node (T) [left of=S] {$s_2s_3$};

\node (U) [below of=P] {\underline{\textcolor{red}{$s_2$}}};
\node (V) [right of=U] {$s_1$};
\node (W) [left of=U] {$s_3$};

\node (X) [below of=U] {\underline{\textcolor{red}{$e$}}};

\draw (A) -- (B)
(A) -- (C)
(A) -- (D)
(C) -- (E)
(C) -- (F)
(C) -- (G)
(B) -- (F)
(B) -- (H)
(B) -- (I)
(D) -- (E)
(D) -- (G)
(D) -- (H)
(D) -- (I)
(G) -- (J)
(G) -- (K)--(F)
(G) -- (L)
(F) -- (L)
(F) -- (M)
(F) -- (N)
(E) -- (J)
(E) -- (M)
(E) -- (N)
(H) -- (L)
(H) -- (M)
(H) -- (O)
(I) -- (K)
(I) -- (N)
(I) -- (O)
(L) -- (Q)
(L) -- (R)
(K) -- (P)
(K) -- (R)
(K) -- (S)
(J) -- (P)
(J) -- (Q)
(J) -- (S)
(M) -- (P)
(M) -- (Q)
(M) -- (T)
(N) -- (S)
(N) -- (T)
(O) -- (P)
(O) -- (R)
(O) -- (T)
(V) -- (P)
(V) -- (Q)
(V) -- (R)
(U) -- (Q)
(U) -- (R)
(U) -- (S)
(U) -- (T)
(W) -- (P)
(W) -- (S)
(W) -- (T)
(X) -- (U)
(X) -- (V)
(X) -- (W);

    \end{tikzpicture} 
    \caption{Bruhat order in $A_3$ with the elements in $B_2$ shown in red.}
    \label{BruhatOrderA3}
  \end{figure}

==> finitefoldingtable.tex <==
\begin{table}[h!]
    \centering
    \begin{tblr}{|c|c|c|}
    \hline
    $\phi:\widehat{W}\to W$ & $\widehat{W}$ & $W$ \\
    \hline
    
    \SetCell[r=4]{c} $\phi:B_n\to A_{2n-1}$ & \SetCell[r=12]{c}\begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      
\node (c1) at (7.25,2) [acteur,label=below:$r_{n-1}$]{};
      \node (c2) at (6.5,2)[acteur]{}; 
      \node (c3) at (5.75,2) [acteur,label=below:$r_2$]{}; 
      \node (c4) at (5,2) [acteur,label=below:$r_1$]{}; 
      \node (c5) at (8,2) [acteur,label=below:$r_n$]{}; 
%      \node (a6) at (2.5,0.5) [acteur,label=below:$s_{n+1}$]{};
%      \node (a7) at (1,0.5) [acteur]{}; 
%      \node (a8) at (-0.5,0.5) [acteur,label=below:$s_{2n-2}$]{}; 
%      \node (a9) at (-2,0.5) [acteur,label=below:$s_{2n-1}$]{}; 
      \draw (c1) -- (c2); 
      \draw[dashed] (c2) -- (c3); 
      \draw (c3) -- (c4);
      \draw (c1) -- node[midway, above, sloped] {4} (c5);
    \end{tikzpicture}  & \SetCell[r=4]{c} \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (1,2.5) [acteur,label=$s_{n-1}$]{};
      \node (a2) at (0,2.5)[acteur]{}; 
      \node (a3) at (-1,2.5) [acteur,label=$s_2$]{}; 
      \node (a4) at (-2,2.5) [acteur,label=$s_1$]{}; 
      \node (a5) at (2,2) [acteur,label=below:$s_n$]{}; 
      \node (a6) at (1,1.5) [acteur,label=below:$s_{n+1}$]{};
      \node (a7) at (0,1.5) [acteur]{}; 
      \node (a8) at (-1,1.5) [acteur,label=below:$s_{2n-2}$]{}; 
      \node (a9) at (-2,1.5) [acteur,label=below:$s_{2n-1}$]{}; 
      \draw (a1) -- (a2); 
      \draw[dashed] (a2) -- (a3); 
      \draw (a3) -- (a4);
      \draw (a1) -- (a5);
      \draw (a5) -- (a6);
      
      \draw (a6) -- (a7);
      \draw[dashed] (a7) -- (a8);
      \draw (a8) -- (a9);
      \draw[blue, <->] (a4)--(a9);
      \draw[blue, <->] (a3)--(a8);
      \draw[blue, <->] (a2)--(a7);
      \draw[blue, <->] (a1)--(a6);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture} \\
    $\phi(r_{i})=s_is_{2n-i}$ &&\\
    $i\neq n$ &&\\    
    $\phi(r_{n})=s_n$ && \\ \hline
    $\phi:B_n\to A_{2n}$& & \SetCell[r=4]{c} \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (2,2.5) [acteur,label=$s_{n}$]{};
      \node (a2) at (1,2.5)[acteur]{}; 
      \node (a3) at (0,2.5) [acteur,label=$s_2$]{}; 
      \node (a4) at (-1,2.5) [acteur,label=$s_1$]{}; 
      %\node (a5) at (2,2) [acteur,label=below:$s_n$]{}; 
      \node (a6) at (2,1.5) [acteur,label=below:$s_{n+1}$]{};
      \node (a7) at (1,1.5) [acteur]{}; 
      \node (a8) at (0,1.5) [acteur,label=below:$s_{2n-1}$]{}; 
      \node (a9) at (-1,1.5) [acteur,label=below:$s_{2n}$]{}; 
      \draw (a1) -- (a2); 
      \draw[dashed] (a2) -- (a3); 
      \draw (a3) -- (a4);
      \draw (a1)edge[bend left=80] (a6);
      %\draw (a5) -- (a6);
      
      \draw (a6) -- (a7);
      \draw[dashed] (a7) -- (a8);
      \draw (a8) -- (a9);

      \draw[blue, <->] (a4)--(a9);
      \draw[blue, <->] (a3)--(a8);
      \draw[blue, <->] (a2)--(a7);
      \draw[blue, <->] (a1)--(a6);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}\\
    $\phi(r_{i})=s_is_{2n+1-i}$ &&\\
    $i\neq n$ &&\\
    $\phi(r_{n})=s_ns_{n+1}s_n$ &&\\ \hline
    $\phi:B_n\to D_{n+1}$ & & \SetCell[r=4]{c} \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
      \node (a1) at (1,2) [acteur,label=$s_{n-1}$]{};
      \node (a2) at (0,2)[acteur]{};
      
      \node (a3) at (-1,2) [acteur,label=$s_2$]{}; 
      \node (a4) at (-2,2) [acteur,label=$s_1$]{}; 
      \node (a5) at (2,2.5) [acteur,label=above:$s_n$]{}; 
      \node (a6) at (2,1.5) [acteur,label=below:$s_{n+1}$]{};
      
      \draw (a1) -- (a2); 
      \draw[dashed] (a2)--(a3);
      \draw (a3) -- (a4);
      \draw (a1) -- (a5);
      \draw (a1) -- (a6);
      
      \draw[blue, <->] (a5)--(a6);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}\\
    $\phi(r_i)=s_i$ &&\\
    $i\neq n$ &&\\
    $\phi(r_n)=s_ns_{n+1}$ &&\\ \hline
    $\phi:I_2(n+1)\to A_n$ & \SetCell[r=3]{c} \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ]    

        \node (t1) at (0,0)[acteur,label=below:$r_1$]{};
        \node (t2) [right of=t1][acteur,label=below:$r_2$]{};

        \draw (t1)--node[midway, above, sloped] {$n+1$}(t2);

        
    
      
    \end{tikzpicture} & \SetCell[r=3]{c} \begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      }
    ] 
        \node (a1) at (-2,2.5) [acteur,label=left:$s_1$]{};
        \node (a2) at (-1.25,2.0) [acteur,label=right:$s_2$]{};
        \node (a3) at (-2,1.5) [acteur,label=left:$s_3$]{};
        \node (a4) at (-1.25,1.0) [acteur,label=right:$s_4$]{};
        \node (a5) at (-2,0.5) [acteur,label=left:$s_{n-1}$]{};
        \node (a6) at (-1.25,0.0) [acteur,label=right:$s_n$]{};

        \draw (a1)--(a2)
        (a2)--(a3)
        (a3)--(a4)
        (a5)--(a6);
        \draw[densely dashed](a4)--(a5);
        \draw[blue, <->] (a1)--(a3);\draw[blue,densely dashed, <->] (a3)--(a5);
        \draw[blue, <->] (a2)--(a4);\draw[blue,densely dashed, <->] (a4)--(a6);

        

        

        \node (a1) at (1,2.5) [acteur,label=left:$s_1$]{};
        \node (a2) at (1.75,2.0) [acteur,label=right:$s_2$]{};
        \node (a3) at (1,1.5) [acteur,label=left:$s_3$]{};
        \node (a4) at (1.75,1.0) [acteur,label=right:$s_4$]{};
        \node (a5) at (1,0.5) [acteur,label=left:$s_{n-2}$]{};
        \node (a7) at (1.75,0) [acteur,label=right:$s_{n-1}$]{};
        \node (a6) at (1,-0.5) [acteur,label=left:$s_n$]{};

        \draw (a1)--(a2)
        (a2)--(a3)
        (a3)--(a4)
        (a5)--(a7)--(a6);
        \draw[densely dashed](a4)--(a5);
        \draw[blue, <->] (a1)--(a3);\draw[blue,densely dashed, <->] (a3)--(a5);\draw[blue, <->] (a6)--(a5);
        \draw[blue, <->] (a2)--(a4);\draw[blue,densely dashed, <->] (a4)--(a7);
      
    \end{tikzpicture}\\
    $\displaystyle\phi(r_1)= \prod_{\substack{s_i\in S\\i\text{ odd}}}s_{i}$ &&\\
    $\displaystyle\phi(r_2)=\prod_{\substack{s_i\in S\\i\text{ even}}}s_i$ && \\
    \hline
\end{tblr}
\vspace{10pt}
    \caption{Description of the finite folding (i) and (ii) in Table \ref{FiniteFoldingTable}}
    \label{DescriptionFiniteFoldingTable}
\end{table}


==> finitegroupstable.tex <==
\begin{table}[h!] 
   \centering 
   \begin{tabular}{
>{\centering\arraybackslash}m{0.03\linewidth}
>{\centering\arraybackslash}m{0.35\linewidth}
>{\centering\arraybackslash}m{0.03\linewidth}
>{\centering\arraybackslash}m{0.28\linewidth}
} 
    
   $A_n:$  \vspace{-15pt} & \centertikz{\begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      },
      baseline={(0,0.5)}
    ] 
      
\node (c1) at (8,2) [acteur,label=above:$s_{n-1}$]{};
      \node (c2) at (7,2)[acteur]{}; 
      \node (c3) at (6,2) [acteur,label=above:$s_2$]{}; 
      \node (c4) at (5,2) [acteur,label=above:$s_1$]{}; 
      \node (c5) at (9,2) [acteur,label=above:$s_n$]{}; 
%      \node (a6) at (2.5,0.5) [acteur,label=below:$s_{n+1}$]{};
%      \node (a7) at (1,0.5) [acteur]{}; 
%      \node (a8) at (-0.5,0.5) [acteur,label=below:$s_{2n-2}$]{}; 
%      \node (a9) at (-2,0.5) [acteur,label=below:$s_{2n-1}$]{}; 
      \draw (c1) -- (c2); 
      \draw[dashed] (c2) -- (c3); 
      \draw (c3) -- (c4);
      \draw (c1) -- (c5);
    \end{tikzpicture}} \vspace{-30pt}
    &
    $B_n:$  \vspace{-15pt}& \centertikz{\begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      },
      baseline={(0,0.5)}
    ] 
      
\node (c1) at (8,2) [acteur,label=above:$s_{n-1}$]{};
      \node (c2) at (7,2)[acteur]{}; 
      \node (c3) at (6,2) [acteur,label=above:$s_2$]{}; 
      \node (c4) at (5,2) [acteur,label=above:$s_1$]{}; 
      \node (c5) at (9,2) [acteur,label=above:$s_n$]{}; 
%      \node (a6) at (2.5,0.5) [acteur,label=below:$s_{n+1}$]{};
%      \node (a7) at (1,0.5) [acteur]{}; 
%      \node (a8) at (-0.5,0.5) [acteur,label=below:$s_{2n-2}$]{}; 
%      \node (a9) at (-2,0.5) [acteur,label=below:$s_{2n-1}$]{}; 
      \draw (c1) -- (c2); 
      \draw[dashed] (c2) -- (c3); 
      \draw (c3) -- (c4);
      \draw (c1) -- node[midway, below, sloped] {4} (c5);
    \end{tikzpicture}} \vspace{-30pt} \\ 
    $D_n:$ & \centertikz{\begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      },
      baseline={(0,-0.75)}
    ] 
      \node (a1) at (1,2) [acteur,label=$s_{n-2}$]{};
      \node (a2) at (0,2)[acteur]{}; 
      \node (a3) at (-1,2) [acteur,label=$s_2$]{}; 
      \node (a4) at (-2,2) [acteur,label=$s_1$]{}; 
      \node (a5) at (2,2.5) [acteur,label=above:$s_{n-1}$]{}; 
      \node (a6) at (2,1.5) [acteur,label=below:$s_{n}$]{};
      
      \draw (a1) -- (a2); 
      \draw[dashed] (a2) -- (a3); 
      \draw (a3) -- (a4);
      \draw (a1) -- (a5);
      \draw (a1) -- (a6);
      
      %\draw (a5)--(a6);
%     \draw (a7) -- (a5);
%     \draw[red] (a9) -- (a5);
%     \draw[red] (a9) -- (a4);
%      \draw[red] (a5) -- (a3);
%      \draw[red] (a6) -- (a2);

    \end{tikzpicture}}  & 
    $I_2(n):$ & \centertikz{\begin{tikzpicture}[
      thick,
      acteur/.style={
        circle,
        fill=black,
        thick,
        inner sep=2pt,
        minimum size=0.2cm
      },
      baseline={(0,0.5)}
    ]         
        \node (t1) at (0,0)[acteur,label=below:$s_1$]{};
        \node (t2) [right of=t1][acteur,label=below:$s_2$]{};

        \draw (t1)--node[midway, above, sloped] {$n$}(t2);            
    \end{tikzpicture}}
   \end{tabular} 
   \vspace{-40pt} % adjust this value as needed
   \caption{Coxeter graphs of finite Coxeter groups} 
   \label{tab:groupstable} 
\end{table} 
